On unification of colored annular sl(2) knot homology

We show that the Khovanov and Cooper-Krushkal models for colored sl(2) homology are equivalent in the case of the unknot, when formulated in the quantum annular Bar-Natan category. Again for the unknot, these two theories are shown to be equivalent to a third colored homology theory, defined using the action of Jones-Wenzl projectors on the quantum annular homology of cables. The proof is given by conceptualizing the properties of all three models into a Chebyshev system and by proving its uniqueness. In addition, we show that the classes of the Cooper-Hogancamp projectors in the quantum horizontal trace coincide with those of the Cooper-Krushkal projectors on the passing through strands. As an application, we compute the full quantum Hochschild homology of Khovanov's arc algebras. Finally, we state precise conjectures formalizing cabling operations and extending the above results to all knots.

==> pics/graph-gn-new.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begingroup
	% #1 = position of the left point
	% #2 = the number of points
	% #3 = a list of left endpoints for pairings
	\def\pairing#1#2{\hbox{\begin{tikzpicture}[x=10pt,y=10pt]
		\fill[white] (#1,1) ++(0.5,0) rectangle (0.5,-1);
		\foreach \x in {1,...,#1} \fill (\x,0) circle[radius=2pt];
		\foreach \x in {#2} \draw[line width=1pt] (\x,0) -- ++(1,0);
	\end{tikzpicture}}}%
	\def\morphism#1#2{\hbox{\begin{tikzpicture}[x=6pt,y=8pt,baseline=(ref.base)]
		\ifnum #1>0\relax
			\foreach \x in {-#1,...,-1} \draw[V1,-] (\x,0) -- (\x,2);
		\fi
		\ifnum #2>0\relax
			\foreach \x in {1,...,#2} \draw[V1,-] (\x,0) ++(1,0) -- ++(0,2);
		\fi
		\draw[V1,-] (0,2) .. controls ++(0,-1.25) and ++(0,-1.25) .. (1,2);
		\node[anchor=base] (ref) at (0.5,1) {$\phantom x$};
	\end{tikzpicture}}}%
	\begin{tikzpicture}[x=35mm,y=2cm]
		%% chain objects
		\node (V2) at (0,-1.75) {$\VC_4^{-2}$};
		\node (V1) at (1,-1.75) {$\VC_4^{-1}$};
		\node (V0) at (2,-1.75) {$\VC_4^0$};
		%% vertical grouping lines
		\path[->,>=stealth',shorten >=2pt,dashed]
			(0,0) edge (V2)
			(1,1) edge (V1)
			(2,0) edge (V0);
		%% pairing
		\node[anchor=center] (p13) at (0,0) {\pairing4{1,3}};
		\node[anchor=center] (p1) at (1, 1) {\pairing4{1}};
		\node[anchor=center] (p2) at (1, 0) {\pairing4{2}};
		\node[anchor=center] (p3) at (1,-1) {\pairing4{3}};
		\node[anchor=center] (p) at (2, 0) {\pairing4{}};
		%% edge maps and differential
		\path[->,>=stealth',shorten >=2pt,shorten <=2pt]
			(p13) edge node[above] {$\morphism00$} (p1)
			(p13) edge node[below] {$-\morphism00$} (p3)
			(p1) edge node[above] {\morphism02} (p)
			(p2) edge node[above] {\morphism11} (p)
			(p3) edge node[below] {\morphism20} (p)
			(V2) edge node[above] {$\scriptstyle\partial$} (V1)
			(V1) edge node[above] {$\scriptstyle\partial$} (V0);
	\end{tikzpicture}
\endgroup
\end{document}

